Space-Efficient Vertex Separators for Treewidth

For $n$-vertex graphs with treewidth $k = O(n^{1/2-\epsilon})$ and an arbitrary $\epsilon>0$, we present a word-RAM algorithm to compute vertex separators using only $O(n)$ bits of working memory. As an application of our algorithm, we give an $O(1)$-approximation algorithm for tree decomposition. Our algorithm computes a tree decomposition in $c^k n (\log \log n) \log^* n$ time using $O(n)$ bits for some constant $c > 0$. We finally use the tree decomposition obtained by our algorithm to solve Vertex Cover, Independent Set, Dominating Set, MaxCut and $q$-Coloring by using $O(n)$ bits as long as the treewidth of the graph is smaller than $c' \log n$ for some problem dependent constant $0 < c' < 1$.

==> borderexp.tex <==
\begin{tikzpicture}[
%  -{Stealth[length = 2.5pt]},
start chain = going right,
node distance = 8pt,
vertex/.style={minimum width=1.1em, minimum height=1.1em, circle, draw, 
on chain, inner sep=0pt, text width=8pt, align=center, fill=white},
fix/.style={inner sep=1pt, text width=6pt, align=center},
graph/.style={minimum width=3em, minimum height=2em, ellipse, draw, on 
chain, decorate, decoration={snake,segment length=1mm,amplitude=0.2mm}},
decoration={
	markings,
	mark=at position 0.5 with {\arrow{>}}},
path/.style=
	{-}
],

\node[vertex, fix] (s) {$s\phantom{t}$};

\node[vertex, fill=red] at ($(s) + (8pt, 19.5pt)$) (a1) {\scriptsize{1}}; 			% 1
\node[vertex, fill=cyan, below = 8pt of a1] (b1) {\scriptsize2}; %2
\node[vertex, fill=Rhodamine, below = 8pt of b1] (c1) {\scriptsize3}; %3

\node[vertex, right = 8pt of a1] (a2) {\scriptsize4}; % 4
\node[vertex, below = 8pt of a2] (b2) {\scriptsize5};
\node[vertex, below = 8pt of b2] (c2) {\scriptsize6};

\node[vertex, right = 8pt of a2] (a3) {\scriptsize7}; 
\node[vertex, below = 8pt of a3] (b3) {\scriptsize8}; % Kante
\node[vertex, below = 8pt of b3, fill=Rhodamine] (c3) {\scriptsize9}; % Kante

\node[vertex, right = 8pt of a3] (a4) {\scriptsize10};

\node[vertex, right = 8pt of a4] (a5) {\scriptsize11};
\node[vertex, below = 8pt of a5] (x1) {\scriptsize12};

\path [-, draw, blue, rounded corners]
(b3.north) -- ++(0, 4pt) -- ($(a5.south) - (0, 4pt)$) -- (a5.south);

\node[vertex, right = 8pt of a5] (a6) {\scriptsize13};
\node[vertex, below = 8pt of a6] (a7) {\scriptsize14};

\node[vertex, right = 8pt of a6] (a8) {\scriptsize15};
\node[vertex, below = 8pt of a8, fill=cyan] (a9) {\scriptsize16};

\node[vertex, right = 8pt of a8] (a10) {\scriptsize17};
\node[vertex, below = 8pt of a10] (a11) {\scriptsize2}; % Kante
\node[vertex, below = 8pt of a11] (a12) {\scriptsize3}; % Kante


\path [-, draw, ForestGreen] (a9) -- (a12);
%\path [-, draw, blue, rounded corners]
%(a9.south) -- ++(0, -3pt) -- ($(a12.north) + (0, 3pt)$) -- (a12.north);

\path [-, draw, ForestGreen, rounded corners]
(c3.north) -- ++(0, 4pt) -- ($(a11.south) - (0, 4pt)$) -- (a11.south);

\node[vertex, right = 8pt of a10, fill=red] (a13) {\scriptsize18};
\node[vertex, below = 8pt of a13] (a14) {\scriptsize4};
\node[vertex, below = 8pt of a14] (a15) {\scriptsize5};

\node[vertex, right = 8pt of a13] (a16) {\scriptsize1}; % Kante
\node[vertex, below = 8pt of a16] (a17) {\scriptsize6};
\node[vertex, below = 8pt of a17] (a18) {\scriptsize7};

\node[vertex, right = 8pt of a17] (a19) {\scriptsize8};
\node[vertex, below = 8pt of a19] (a20) {\scriptsize9};

\node[vertex, right = 8pt of a19] (a21) {\scriptsize10}; % Kante
\node[vertex, below = 8pt of a21] (a22) {\scriptsize11};

\path [-, draw, blue, rounded corners]
(a16.south) -- ++(0, -4pt) -- ($(a21.north) + (0, 4pt)$) -- (a21.north);

\node[vertex, right = 8pt of a21] (a23) {\scriptsize13};
\node[vertex, above = 8pt of a23] (a24) {\scriptsize12};
\node[vertex, below = 8pt of a23] (a25) {\scriptsize14};

\node[vertex, right = 8pt of a24] (a26) {\scriptsize15};
\node[vertex, fill=cyan, below = 8pt of a26] (a27) {\scriptsize16}; % Kante
\node[vertex, below = 8pt of a27] (a28) {\scriptsize17};

\node[vertex, fill=red, right = 8pt of a26] (a29) {\scriptsize18};
\node[vertex, fill=Rhodamine, right = 8pt of a28] (a30) {\scriptsize19};

\node[vertex, right = 8pt of a29] (a31) {\scriptsize1}; % Kante
\node[vertex, below = 8pt of a31] (a32) {\scriptsize2};
\node[vertex, below = 8pt of a32] (a33) {\scriptsize3};

\path [-, draw, blue, rounded corners]
(a27.north) -- ++(0, 4pt) -- ($(a31.south) - (0, 4pt)$) -- (a31.south);

\node[vertex, fill=red, right = 20pt of a31] (a34) {};
\node[vertex, fill=cyan, below = 8pt of a34] (a35) {};
\node[vertex, fill=Rhodamine, below = 8pt of a35] (a36) {};

\begin{scope}[on background layer]
	\path [draw, path](a1) -- (a31);
	\path [draw, path](b1) -- (a32);
	\path [draw, path](c1) -- (a33);
\end{scope}

%\node[vertex, below = 5pt of a20, fill=Rhodamine] (a30) {};			%3

\node[vertex, right = 354pt of s] (t) {$t$};

\path [draw, path](s) -- (a1) (s) -- (b1) (s) -- (c1);
\path [draw, path](t) -- (a34) (t) -- (a35) (t) -- (a36);

\node[left = 20pt of t] (d) {\scalebox{1}{$\dots$}};

%\path [draw, path](a10) -- (a11);
\end{tikzpicture}

==> conflict-1.tex <==
\begin{tikzpicture}[
%  -{Stealth[length = 2.5pt]},
%start chain = going down,
node distance = 10pt,
vertex/.style={minimum width=0.30em, minimum height=0.30em, circle, draw, on 
chain},
svertex/.style={minimum width=0.15em, minimum height=0.15em, circle, draw, 
on chain, inner sep=1pt, text width=3pt, align=center},
fix/.style={inner sep=1pt, text width=6pt, align=center},
graph/.style={minimum width=3em, minimum height=2em, ellipse, draw, on 
chain, decorate, decoration={snake,segment length=1mm,amplitude=0.2mm}},
decoration={
	markings,
	mark=at position 0.5 with {\arrow{>}}},
path/.style=
	{-,
		decorate,
		decoration={snake,amplitude=.18mm,segment length=2mm,}}
],

\node[] (p) {$P^*$};
\node[below= 2pt of p] (p1) {$P_x$};
\node[below= 2pt of p1] (p2) {$P_y$};

\node[svertex, fill=black, right = 50pt of p1] (v1) {};
\node[svertex, fill=black, right = 30pt of p1] (v2) {};

\node[svertex, fill=black, right = 60pt of p2] (u1) {};
\node[svertex, fill=black, right = 30pt of p2] (u2) {};

\node[svertex, fill=black, right = 120pt of p2] (w1) {};
\node[svertex, fill=black, right = 100pt of p2] (w2) {};

\node[svertex, fill=black, right = 110pt of p1] (x1) {};
\node[svertex, fill=black, right = 90pt of p1] (x2) {};

\node[rotate=-40] at ($(v1) + (8pt, 10pt)$) (lv1) {\scriptsize$* \mapsto x$};
\node[rotate=40] at ($(x2) + (-8pt, 10pt)$) (lv2) {\scriptsize$x \mapsto *$};

\node[rotate=-40] at ($(v2) + (5pt, 5pt)$) (lv2) {\scriptsize$x \mapsto *$};
\node[rotate=40] at ($(x1) + (-5pt, 5pt)$) (lv2) {\scriptsize$* \mapsto x$};

\node[rotate=-40] at ($(u2) + (-8pt, -10pt)$) (lv2) {\scriptsize$y \mapsto *$};
\node[rotate=40] at ($(w1) + (8pt, -10pt)$) (lv2) {\scriptsize$* \mapsto y$};

\node[rotate=0] at ($(u1) + (2pt, 8pt)$) (lv1) {\scriptsize$* \mapsto y$};
\node[rotate=0] at ($(w2) + (-8pt, 8pt)$) (lv1) {\scriptsize$* \mapsto y$};

\path[draw, path, color=blue] ($(p1.east) + (5pt,0)$) -- (v2) (v1) -- (x2) (x1) -- ($(p1) + (160pt, 0)$);
\path[draw, path, color=orange] ($(p2.east) + (5pt,0)$) -- (u2) (u1) -- (w2) (w1) -- ($(p2) + (160pt, 0)$);

\path[draw, path, color=ForestGreen, line width=0.7pt]
($(p.east) + (5pt,0)$) -- ($(p.east) + (40pt, 0)$)
($(p.east) + (40pt, 0)$) edge [path, bend left=30] (v1)
%(v1) -- (v2)
(v2) -- (u1)
%(u2) -- (u1)
%(w1) -- (w2)
(w2) -- (x1)
%(x2) -- (x1)
(u2) edge [path, bend right=30] ($(u2) + (10pt, -15pt)$)
($(u2) + (10pt, -15pt)$) -- ($(w1) + (-9pt, -15pt)$)
($(w1) + (-10pt, -15pt)$) edge [path, bend right=30] (w1)
(x2) edge [path, bend left=30] ($(x2) + (10pt, 17pt)$)
($(x2) + (10pt, 17pt)$) -- ($(p) + (160pt, 0)$)
;
\end{tikzpicture}

==> conflict.tex <==
\begin{tikzpicture}[
%  -{Stealth[length = 2.5pt]},
%start chain = going down,
node distance = 10pt,
vertex/.style={minimum width=0.30em, minimum height=0.30em, circle, draw, on 
chain},
svertex/.style={minimum width=0.15em, minimum height=0.15em, circle, draw, 
on chain, inner sep=1pt, text width=3pt, align=center},
fix/.style={inner sep=1pt, text width=6pt, align=center},
graph/.style={minimum width=3em, minimum height=2em, ellipse, draw, on 
chain, decorate, decoration={snake,segment length=1mm,amplitude=0.2mm}},
decoration={
	markings,
	mark=at position 0.5 with {\arrow{>}}},
path/.style=
	{-,
		decorate,
		decoration={snake,amplitude=.18mm,segment length=2mm,}}
],

\node[] (p) {$P^*$};
\node[below= 2pt of p] (p1) {$P_x$};
\node[below= 2pt of p1] (p2) {$P_y$};

\node[svertex, fill=black, right = 50pt of p1] (v1) {};
\node[svertex, fill=black, right = 30pt of p1] (v2) {};

\node[svertex, fill=black, right = 60pt of p2] (u1) {};
\node[svertex, fill=black, right = 30pt of p2] (u2) {};

\node[svertex, fill=black, right = 120pt of p2] (w1) {};
\node[svertex, fill=black, right = 100pt of p2] (w2) {};

\node[svertex, fill=black, right = 110pt of p1] (x1) {};
\node[svertex, fill=black, right = 90pt of p1] (x2) {};

\path[draw, path, color=blue] ($(p1.east) + (5pt,0)$) -- (v2) (v1) -- (x2) (x1) -- ($(p1) + (160pt, 0)$);
\path[draw, path, color=orange] ($(p2.east) + (5pt,0)$) -- (u2) (u1) -- (w2) (w1) -- ($(p2) + (160pt, 0)$);

\path[draw, path, color=ForestGreen, line width=0.7pt]
($(p.east) + (5pt,0)$) -- ($(p.east) + (40pt, 0)$)
($(p.east) + (40pt, 0)$) edge [path, bend left=30] (v1)
(v1) -- (v2)
(v2) -- (u1)
(u2) -- (u1)
(w1) -- (w2)
(w2) -- (x1)
(x2) -- (x1)
(u2) edge [path, bend right=30] ($(u2) + (10pt, -15pt)$)
($(u2) + (10pt, -15pt)$) -- ($(w1) + (-9pt, -15pt)$)
($(w1) + (-10pt, -15pt)$) edge [path, bend right=30] (w1)
(x2) edge [path, bend left=30] ($(x2) + (10pt, 17pt)$)
($(x2) + (10pt, 17pt)$) -- ($(p) + (160pt, 0)$)
;
\end{tikzpicture}

==> deadlockcycle.tex <==
\begin{tikzpicture}[
%  -{Stealth[length = 2.5pt]},
%start chain = going down,
node distance = 10pt,
vertex/.style={minimum width=0.30em, minimum height=0.30em, circle, draw, on 
chain},
svertex/.style={minimum width=0.15em, minimum height=0.15em, circle, draw, 
on chain, inner sep=1pt, text width=3pt, align=center},
fix/.style={inner sep=1pt, text width=6pt, align=center},
graph/.style={minimum width=3em, minimum height=2em, ellipse, draw, on 
chain, decorate, decoration={snake,segment length=1mm,amplitude=0.2mm}},
decoration={
	markings,
	mark=at position 0.5 with {\arrow{>}}},
path/.style=
	{-,
		decorate,
		decoration={snake,amplitude=.2mm,segment length=2mm,}}
],

\node[] (p1) {$P_1$};
\node[below= 2pt of p1] (p2) {$P_2$};
\node[below= 2pt of p2] (p3) {$P_3$};
\node[below= 2pt of p3] (p4) {$P_4$};
\node[below= 2pt of p4] (p5) {$P_5$};
\node[below= 2pt of p5] (p6) {$P_6$};

\foreach \i in {1,...,3}{ 
\node[svertex, fill=black, color=Orchid, right = 20pt of p\i] (p\i1) {};
}
\foreach \i in {4,...,6}{ 
\node[svertex, fill=black, color=ForestGreen, right = 20pt of p\i] (p\i1) {};
}

\foreach \i in {1,...,6}{ 
\node[svertex, fill=black, right = 50pt of p\i] (p\i2) {};
}

\node[svertex, fill=black, right = 80pt of p2] (e1) {};
\node[svertex, fill=black, right = 80pt of p5] (e2) {};

\path[draw, path]
($(p1.east) + (5pt,0)$) -- ($(p11.west) - (1.5pt, 0)$) 
(p12) -- ($(p1) + (170pt, 0)$)
($(p2.east) + (5pt,0)$) -- ($(p21.west) - (0pt, 0)$)
(p22) -- (e1)
(e1) -- ($(p2) + (170pt, 0)$)
($(p3.east) + (5pt,0)$)  -- ($(p31.west) - (0pt, 0)$)
(p32) --  ($(p3) + (171pt, 0)$)
($(p4.east) + (5pt,0)$) -- ($(p41.west) - (2pt, 0)$)
(p42) --  ($(p4) + (170pt, 0)$)
($(p5.east) + (5pt,0)$) -- ($(p51.west) - (0pt, 0)$)
(p52) -- (e2)
(e2) --  ($(p5) + (170pt, 0)$)
($(p6.east) + (5pt,0)$) -- ($(p61.west) - (0pt, 0)$)
(p62) --  ($(p6) + (170pt, 0)$)
;

\path[draw, -] 
(p11) -- (p12)
(p21) -- (p22)
(p31) -- (p32)
(p41) -- (p42)
(p51) -- (p52)
(p61) -- (p62)
;

\path[draw, -, line width = 1pt]
(p11) edge [color=Orchid] (p22)
(p21) edge [color=Orchid] (p32)
(p41) edge [color=ForestGreen] (p52)
(p51) edge [color=ForestGreen] (p62)
%
(p61) edge [color=ForestGreen] (p42)
(p31) edge [color=Orchid] (p12)
%
(p31) edge [bend left = 16, color=orange] (e2)
(p41) edge [bend right = 16, color=ProcessBlue] (e1)
;

\node[] at ($(e1) + (-2pt, -10pt)$) (le1) {$e'$};
\node[] at ($(e2) + (+2pt, +10pt)$) (le2) {$e''$};

\node[] at ($(p61) + (0pt, -10pt)$) (ls1) {$S$};
\node[] at ($(p62) + (0pt, -10pt)$) (ls2) {$S'$};

\end{tikzpicture}

==> deadlockcycleb.tex <==
\begin{tikzpicture}[
%  -{Stealth[length = 2.5pt]},
%start chain = going down,
node distance = 10pt,
vertex/.style={minimum width=0.30em, minimum height=0.30em, circle, draw, on 
chain},
svertex/.style={minimum width=0.15em, minimum height=0.15em, circle, draw, 
on chain, inner sep=1pt, text width=3pt, align=center},
fix/.style={inner sep=1pt, text width=6pt, align=center},
graph/.style={minimum width=3em, minimum height=2em, ellipse, draw, on 
chain, decorate, decoration={snake,segment length=1mm,amplitude=0.2mm}},
decoration={
	markings,
	mark=at position 0.5 with {\arrow{>}}},
path/.style=
	{-,
		decorate,
		decoration={snake,amplitude=.2mm,segment length=2mm,}}
],

\node[] (p1) {$P_1$};
\node[below= 2pt of p1] (p2) {$P_2$};
\node[below= 2pt of p2] (p3) {$P_3$};
\node[below= 2pt of p3] (p4) {$P_4$};
\node[below= 2pt of p4] (p5) {$P_5$};
\node[below= 2pt of p5] (p6) {$P_6$};

\foreach \i in {1,...,3}{ 
\node[svertex, fill=black, color=Black, right = 20pt of p\i] (p\i1) {};
}
\foreach \i in {4,...,6}{ 
\node[svertex, fill=black, color=Black, right = 20pt of p\i] (p\i1) {};
}

\foreach \i in {1,...,6}{ 
\node[svertex, fill=black, right = 50pt of p\i] (p\i2) {};
}

\node[svertex, fill=black, right = 80pt of p2] (e1) {};
\node[svertex, fill=black, right = 80pt of p5] (e2) {};

\path[draw, path]
($(p1.east) + (5pt,0)$) -- ($(p11.west) - (1.5pt, 0)$) 
(p12) -- ($(p1) + (170pt, 0)$)
($(p2.east) + (5pt,0)$) -- ($(p21.west) - (0pt, 0)$)
(p22) -- (e1)
(e1) -- ($(p2) + (170pt, 0)$)
($(p3.east) + (5pt,0)$)  -- ($(p31.west) - (0pt, 0)$)
(p32) --  ($(p3) + (171pt, 0)$)
($(p4.east) + (5pt,0)$) -- ($(p41.west) - (2pt, 0)$)
(p42) --  ($(p4) + (170pt, 0)$)
($(p5.east) + (5pt,0)$) -- ($(p51.west) - (0pt, 0)$)
(p52) -- (e2)
(e2) --  ($(p5) + (170pt, 0)$)
($(p6.east) + (5pt,0)$) -- ($(p61.west) - (0pt, 0)$)
(p62) --  ($(p6) + (170pt, 0)$)
;

\path[draw, -] 
(p11) -- (p12)
(p21) -- (p22)
(p31) -- (p32)
(p41) -- (p42)
(p51) -- (p52)
(p61) -- (p62)
;

\path[draw, -, line width = 1pt]
(p11) edge [color=Orchid, dashed] (p22)
(p21) edge [color=red] (p32)
(p41) edge [color=ForestGreen, dashed] (p52)
(p51) edge [color=red] (p62)
%
(p61) edge [color=red] (p42)
(p31) edge [color=Orchid, dashed] (p12)
%
(p31) edge [bend left = 16, color=red] (e2)
(p41) edge [bend right = 16, color=red] (e1)
;

\node[] at ($(e1) + (-2pt, -10pt)$) (le1) {$e'$};
\node[] at ($(e2) + (+2pt, +10pt)$) (le2) {$e''$};

\node[] at ($(p61) + (0pt, -10pt)$) (ls1) {$S$};
\node[] at ($(p62) + (0pt, -10pt)$) (ls2) {$S'$};

\end{tikzpicture}

==> dirty.tex <==
\begin{tikzpicture}[
%  -{Stealth[length = 2.5pt]},
%start chain = going down,
node distance = 10pt,
vertex/.style={minimum width=0.30em, minimum height=0.30em, circle, draw, on 
chain},
svertex/.style={minimum width=0.15em, minimum height=0.15em, circle, draw, 
on chain, inner sep=1pt, text width=3pt, align=center},
fix/.style={inner sep=1pt, text width=6pt, align=center},
graph/.style={minimum width=3em, minimum height=2em, ellipse, draw, on 
chain, decorate, decoration={snake,segment length=1mm,amplitude=0.2mm}},
decoration={
	markings,
	mark=at position 0.5 with {\arrow{>}}},
path/.style=
	{-,
		decorate,
		decoration={snake,amplitude=.2mm,segment length=2mm,}}
],

\node[] (p) {$P^*$};
\node[below= 2pt of p] (p1) {$P_\ell$};
\node[below= 2pt of p1] (p2) {$P_3$};
\node[below= 2pt of p2] (p3) {$P_2$};
\node[below= 2pt of p3] (p4) {$P_1$};

%\node[svertex, fill=ForestGreen, right = 0pt of p] (s) {};
\node[svertex, fill=black, right = 30pt of p1] (v1) {};
\node[svertex, fill=black, right = 100pt of p1] (v1b) {};
\node[svertex, fill=black, right = 30pt of p2] (v2) {};
\node[svertex, fill=black, right = 100pt of p2] (v2b) {};
\node[svertex, fill=black, right = 100pt of p3] (v3) {};
\node[svertex, fill=black, right = 81pt of p1] (v1q) {};

\node[svertex, fill=black, right = 60pt of p2] (v2v) {};
\node[svertex, fill=ForestGreen, right = 120pt of p3] (v3u) {};

\node[svertex, fill=ForestGreen, above = 5pt of v2v] (v) {};
\node[svertex, fill=ForestGreen, right = 5pt of v3u] (u) {};

\node[svertex, fill=black, right = 90pt of p4] (b1) {};
\node[svertex, fill=black, right = 70pt of p4] (b2) {};


\path[draw, path] ($(p1.east) + (5pt,0)$) -- (v1);
\path[draw, path] ($(p2.east) + (5pt,0)$) -- (v2);
\path[draw, path] ($(p3.east) + (5pt,0)$) -- (v3);
\path[draw, path] ($(p4.east) + (5pt,0)$) -- (b2);
\path[draw, path] (b1) -- ($(p4) + (170pt, 0)$);

\path[draw, path] (v1) -- ($(p1) + (170pt, 0)$);
\path[draw, path] (v2b) -- ($(p2) + (170pt, 0)$);
\path[draw, path] (u) -- ($(p3) + (170pt, 0)$);

\path[draw, path] (v2) -- (v2v);
\path[draw, path] (v2v) -- (v2b);
\path[draw, path, color=red] (u) -- (v3u);

\path[draw, -] (v1) -- (v2);
\path[draw, -] (v2b) -- (v3);
\path[draw, -] (v2b) -- (v1b);

\path[draw, -] (v) -- (v2v);
\path[draw, path] (v3) -- (v3u);

\node[] at ($(u) + (8pt, 5pt)$) (lu) {$u$};

\node[] at ($(p4) + (15pt, 11pt)$) {$\vdots$};
\node[] at ($(p4) + (170pt, 11pt)$) {$\vdots$};

\node[svertex, fill=ForestGreen] at ($(p1) + (80pt, 10pt)$) (y) {};
\path[draw, -] (y) -- (v1q);

\path[draw, path, color=ForestGreen]
($(s) + (15pt,0)$) -- ($(s) + (90pt, 0)$)
($(s) + (90pt, 0)$) edge [path, bend left=30] (u)
;
\path[draw, path, color=red]
(v3u) edge [dashed, bend left=15] (b1) 
(b2) edge [dashed, bend left=50] (v)
(b2) -- (b1)
(v) edge [path, bend left=15] (y)
(y) edge [->, bend left=0] ($(y) + (10pt, 0pt)$)
;


\end{tikzpicture}

==> ecycle.tex <==
\begin{tikzpicture}[
%  -{Stealth[length = 2.5pt]},
%start chain = going down,
node distance = 10pt,
vertex/.style={minimum width=0.30em, minimum height=0.30em, circle, draw, on 
chain},
svertex/.style={minimum width=0.15em, minimum height=0.15em, circle, draw, 
on chain, inner sep=1pt, text width=3pt, align=center},
fix/.style={inner sep=1pt, text width=6pt, align=center},
graph/.style={minimum width=3em, minimum height=2em, ellipse, draw, on 
chain, decorate, decoration={snake,segment length=1mm,amplitude=0.2mm}},
decoration={
	markings,
	mark=at position 0.5 with {\arrow{>}}},
path/.style=
	{-,
		decorate,
		decoration={snake,amplitude=.2mm,segment length=2mm,}}
],

\node[] (p) {$P_{\ell}$};
\node[below= 0pt of p] (pl) {$P_{\ell'}$};
\node[below= 0pt of pl] (p2) {$P_2$};
\node[below= 0pt of p2] (p1) {$P_1$};

\node[svertex, fill=black, right= 55pt of p1] (x1) {};
\node[svertex, fill=black, right= 70pt of p1] (y1) {};

\node[svertex, fill=black, right= 25pt of p2] (x2) {};
\node[svertex, fill=red, right= 40pt of p2] (d) {};
\node[svertex, fill=black, right= 55pt of p2] (y2) {};

\node[svertex, fill=black, right= 55pt of pl] (xl) {};
\node[svertex, fill=black, right= 70pt of pl] (yl) {};

\path[draw, path]
($(p.east) + (6pt,0)$) -- ($(p) + (170pt, 0pt)$)
($(pl.east) + (5pt,0)$) -- (xl.center)
(yl.center) -- ($(pl) + (170pt, 0)$)
($(p2.east) + (5pt,0)$) -- (x2.center)
(y2.center) -- ($(p2) + (170pt, 0)$)
($(p1.east) + (5pt,0)$) -- (x1.center)
(y1.center) -- ($(p1) + (170pt, 0)$)
;

\path[draw]
(x1) -- (y1)
(xl) -- (yl)
%
(x1) -- (y2)
(x2) -- (yl)
(xl) -- (y1)
;

\path[draw, path, color=red]
(x2) -- (d)
(d) -- (y2)
;

%\path[draw, dotted, color=red, line width = 1pt]
%(pl1) -- (pl2)
%(p31) -- (p32)
%(p32) -- (p33)
%(p21) -- (p22)
%(p11) -- (p12)
%(w) -- (p11)
%(u) -- (pl2)
%;

%\path[draw] 
%(pl1) edge [-] (p33)
%(p31) edge [-] (p22)
%(p21) edge [-] (p12)
%;

\node[] at ($(p2) + (15pt, 11pt)$) {$\vdots$};
\node[] at ($(p2) + (170pt, 11pt)$) {$\vdots$};

\node[] at ($(pl) + (15pt, 11pt)$) {$\vdots$};
\node[] at ($(pl) + (170pt, 11pt)$) {$\vdots$};


\end{tikzpicture}

==> explq.tex <==
\begin{tikzpicture}[
%  -{Stealth[length = 2.5pt]},
%start chain = going down,
node distance = 10pt,
vertex/.style={minimum width=0.30em, minimum height=0.30em, circle, draw, on 
chain},
svertex/.style={minimum width=0.15em, minimum height=0.15em, circle, draw, 
on chain, inner sep=1pt, text width=3pt, align=center},
fix/.style={inner sep=1pt, text width=6pt, align=center},
graph/.style={minimum width=3em, minimum height=2em, ellipse, draw, on 
chain, decorate, decoration={snake,segment length=1mm,amplitude=0.2mm}},
decoration={
	markings,
	mark=at position 0.5 with {\arrow{>}}},
path/.style=
	{-,
		decorate,
		decoration={snake,amplitude=.2mm,segment length=2mm,}}
],

\node[] (p) {$P_{\ell}$};
\node[below= 0pt of p] (pl) {$P_{\ell'}$};
\node[below= 0pt of pl] (p2) {$P_2$};
\node[below= 0pt of p2] (p1) {$P_1$};

\node[svertex, fill=black, right= 55pt of p1] (x1) {};
\node[svertex, fill=black, right= 70pt of p1] (y1) {};

\node[svertex, fill=black, right= 25pt of p2] (x2) {};
\node[svertex, fill=black, right= 40pt of p2,label=below:$v$] (d) {};
\node[svertex, fill=black, right= 55pt of p2] (y2) {};

\node[svertex, fill=black, right= 55pt of pl] (xl) {};
\node[svertex, fill=black, right= 70pt of pl] (yl) {};

\path[draw, path]
($(p.east) + (6pt,0)$) -- ($(p) + (170pt, 0pt)$)
($(pl.east) + (5pt,0)$) -- (xl.center)
(yl.center) -- ($(pl) + (170pt, 0)$)
($(p2.east) + (5pt,0)$) -- (x2.center)
(y2.center) -- ($(p2) + (170pt, 0)$)
($(p1.east) + (5pt,0)$) -- (x1.center)
(y1.center) -- ($(p1) + (170pt, 0)$)
;

\path[draw, color=red]
(x1) -- (y1)
(xl) -- (yl)
%
(x1) -- (y2)
(x2) -- (yl)
(xl) -- (y1)
;

\path[draw, path, color=red]
(x2) -- (d)
(d) -- (y2)
;

%\path[draw, dotted, color=red, line width = 1pt]
%(pl1) -- (pl2)
%(p31) -- (p32)
%(p32) -- (p33)
%(p21) -- (p22)
%(p11) -- (p12)
%(w) -- (p11)
%(u) -- (pl2)
%;

%\path[draw] 
%(pl1) edge [-] (p33)
%(p31) edge [-] (p22)
%(p21) edge [-] (p12)
%;

\node[] at ($(p2) + (15pt, 11pt)$) {$\vdots$};
\node[] at ($(p2) + (170pt, 11pt)$) {$\vdots$};

\node[] at ($(pl) + (15pt, 11pt)$) {$\vdots$};
\node[] at ($(pl) + (170pt, 11pt)$) {$\vdots$};


\end{tikzpicture}

==> explqprime.tex <==
\begin{tikzpicture}[
%  -{Stealth[length = 2.5pt]},
%start chain = going down,
node distance = 10pt,
vertex/.style={minimum width=0.30em, minimum height=0.30em, circle, draw, on 
chain},
svertex/.style={minimum width=0.15em, minimum height=0.15em, circle, draw, 
on chain, inner sep=1pt, text width=3pt, align=center},
fix/.style={inner sep=1pt, text width=6pt, align=center},
graph/.style={minimum width=3em, minimum height=2em, ellipse, draw, on 
chain, decorate, decoration={snake,segment length=1mm,amplitude=0.2mm}},
decoration={
	markings,
	mark=at position 0.5 with {\arrow{>}}},
path/.style=
	{-,
		decorate,
		decoration={snake,amplitude=.2mm,segment length=2mm,}}
],

\node[] (p) {$P_{\ell}$};
\node[below= 0pt of p] (pl) {$P_{\ell'}$};
\node[below= 0pt of pl] (p2) {$P_2$};
\node[below= 0pt of p2] (p1) {$P_1$};

\node[svertex, fill=black, right= 55pt of p1] (x1) {};
\node[svertex, fill=black, right= 70pt of p1] (y1) {};

\node[svertex, fill=black, right= 25pt of p2] (x2) {};
\node[svertex, fill=red, right= 40pt of p2,label=below:$v$,] (d) {};
\node[svertex, fill=black, right= 55pt of p2] (y2) {};

\node[svertex, fill=black, right= 55pt of pl] (xl) {};
\node[svertex, fill=black, right= 70pt of pl] (yl) {};

\path[draw, path]
($(p.east) + (6pt,0)$) -- ($(p) + (170pt, 0pt)$)
($(pl.east) + (5pt,0)$) -- (xl.center)
(yl.center) -- ($(pl) + (170pt, 0)$)
($(p2.east) + (5pt,0)$) -- (x2.center)
(y2.center) -- ($(p2) + (170pt, 0)$)
($(p1.east) + (5pt,0)$) -- (x1.center)
(y1.center) -- ($(p1) + (170pt, 0)$)
;

\path[draw]
%(x1) -- (y1)
%(xl) -- (yl)
%
(x1) -- (y2)
(x2) -- (yl)
(xl) -- (y1)
;

%\path[draw, path, color=red]
%(x2) -- (d)
%(d) -- (y2)
%;

%\path[draw, dotted, color=red, line width = 1pt]
%(pl1) -- (pl2)
%(p31) -- (p32)
%(p32) -- (p33)
%(p21) -- (p22)
%(p11) -- (p12)
%(w) -- (p11)
%(u) -- (pl2)
%;

%\path[draw] 
%(pl1) edge [-] (p33)
%(p31) edge [-] (p22)
%(p21) edge [-] (p12)
%;

\node[] at ($(p2) + (15pt, 11pt)$) {$\vdots$};
\node[] at ($(p2) + (170pt, 11pt)$) {$\vdots$};

\node[] at ($(pl) + (15pt, 11pt)$) {$\vdots$};
\node[] at ($(pl) + (170pt, 11pt)$) {$\vdots$};


\end{tikzpicture}

==> monpic.tex <==
\begin{tikzpicture}[
%  -{Stealth[length = 2.5pt]},
%start chain = going down,
node distance = 10pt,
vertex/.style={minimum width=0.30em, minimum height=0.30em, circle, draw, on 
chain},
svertex/.style={minimum width=0.15em, minimum height=0.15em, circle, draw, 
on chain, inner sep=1pt, text width=3pt, align=center},
fix/.style={inner sep=1pt, text width=6pt, align=center},
graph/.style={minimum width=3em, minimum height=2em, ellipse, draw, on 
chain, decorate, decoration={snake,segment length=1mm,amplitude=0.2mm}},
decoration={
	markings,
	mark=at position 0.5 with {\arrow{>}}},
path/.style=
	{-,
		decorate,
		decoration={snake,amplitude=.2mm,segment length=2mm,}}
],

\node[] (p) {$P^*$};
\node[below= 2pt of p] (p1) {$P_1$};
\node[below= 2pt of p1] (p2) {$P_2$};
\node[below= 2pt of p2] (p3) {$P_3$};
\node[below= 2pt of p3] (p4) {$P_\ell$};

\node[svertex, fill=ForestGreen, right = 0pt of p] (s) {};
\node[svertex, fill=black, right = 30pt of p1] (v1) {};
\node[svertex, fill=black, right = 100pt of p1] (v1b) {};
\node[svertex, fill=black, right = 30pt of p2] (v2) {};
\node[svertex, fill=black, right = 100pt of p2] (v2b) {};
\node[svertex, fill=black, right = 100pt of p3] (v3) {};
\node[svertex, fill=black, right = 81pt of p1] (v1q) {};

\node[svertex, fill=black, right = 60pt of p2] (v2v) {};
\node[svertex, fill=ForestGreen, right = 120pt of p3] (v3u) {};

\node[svertex, fill=ForestGreen, above = 5pt of v2v] (v) {};
\node[svertex, fill=ForestGreen, right = 5pt of v3u] (u) {};

\node[svertex, fill=black, right = 90pt of p4] (b1) {};
\node[svertex, fill=black, right = 70pt of p4] (b2) {};


\path[draw, path] ($(p1.east) + (5pt,0)$) -- (v1);
\path[draw, path] ($(p2.east) + (5pt,0)$) -- (v2);
\path[draw, path] ($(p3.east) + (5pt,0)$) -- (v3);
\path[draw, path] ($(p4.east) + (5pt,0)$) -- (b2);
\path[draw, path] (b1) -- ($(p4) + (170pt, 0)$);

\path[draw, path] (v1) -- ($(p1) + (170pt, 0)$);
\path[draw, path] (v2b) -- ($(p2) + (170pt, 0)$);
\path[draw, path] (u) -- ($(p3) + (170pt, 0)$);

\path[draw, path] (v2) -- (v2v);
\path[draw, path] (v2v) -- (v2b);
\path[draw, path, color=ForestGreen] (u) -- (v3u);

\path[draw, -] (v1) -- (v2);
\path[draw, -] (v2b) -- (v3);
\path[draw, -] (v2b) -- (v1b);

\path[draw, -] (v) -- (v2v);
\path[draw, path] (v3) -- (v3u);

\node[] at ($(p) + (11pt, -10pt)$) (ppp) {$p$}; %{$s'$};

\node[] at ($(u) + (8pt, 5pt)$) (lu) {$u$};
%\node[] at ($(v) + (8pt, -1pt)$) (lv) {$w$};

\node[] at ($(p4) + (15pt, 11pt)$) {$\vdots$};
\node[] at ($(p4) + (170pt, 11pt)$) {$\vdots$};

\node[svertex, fill=ForestGreen] at ($(p1) + (80pt, 10pt)$) (y) {};
\path[draw, -] (y) -- (v1q);

\path[draw, path, color=ForestGreen]
(s) -- ($(s) + (90pt, 0)$)
($(s) + (90pt, 0)$) edge [path, bend left=30] (u)
(v3u) edge [dashed, bend left=15] (b1) 
(b2) edge [dashed, bend left=50] (v)
(b2) -- (b1)
(v) edge [path, bend left=15] (y)
(y) edge [->, bend left=0] ($(y) + (10pt, 0pt)$)
;

\long\def\cg#1{%
	{{\color{ForestGreen}{#1}}}%
	% #1%
}

\node[below = 5pt of p4] (dsp) {$P$};
\node[draw, right = 5pt of dsp] (sdpe) 
{$0\cg{13}\cg{2}0\ldots0\cg{1}0\ldots0\cg{3}0\cg{1}0\cg{2}\ldots$};
\node[right= 5pt of sdpe] (sp) {$2n$ bits};
\end{tikzpicture}

==> monpicb.tex <==
\begin{tikzpicture}[
%  -{Stealth[length = 2.5pt]},
%start chain = going down,
node distance = 10pt,
vertex/.style={minimum width=0.30em, minimum height=0.30em, circle, draw, 
on 
	chain},
svertex/.style={minimum width=0.15em, minimum height=0.15em, circle, 
draw, 
	on chain, inner sep=1pt, text width=3pt, align=center},
fix/.style={inner sep=1pt, text width=6pt, align=center},
graph/.style={minimum width=3em, minimum height=2em, ellipse, draw, on 
	chain, decorate, decoration={snake,segment 
	length=1mm,amplitude=0.2mm}},
decoration={
	markings,
	mark=at position 0.5 with {\arrow{>}}},
path/.style=
{-,
	decorate,
	decoration={snake,amplitude=.2mm,segment length=2mm,}}
],

\node[] (p) {$P^*$};
\node[below= 2pt of p] (p1) {$P_1$};
\node[below= 2pt of p1] (p2) {$P_2$};
\node[below= 2pt of p2] (p3) {$P_3$};
\node[below= 2pt of p3] (p4) {$P_\ell$};

\node[svertex, fill=ForestGreen, right = 0pt of p] (s) {};
\node[svertex, fill=black, right = 30pt of p1] (v1) {};
\node[svertex, fill=black, right = 30pt of p2] (v2) {};
\node[svertex, fill=black, right = 100pt of p2] (v2b) {};
\node[svertex, fill=black, right = 100pt of p3] (v3) {};
\node[svertex, fill=black, right = 100pt of p1] (v1b) {};
\node[svertex, fill=black, right = 81pt of p1] (v1q) {};


\node[svertex, fill=black, right = 60pt of p2] (v2v) {};
\node[svertex, fill=ForestGreen, right = 120pt of p3] (v3u) {};

\node[svertex, fill=ForestGreen, above = 5pt of v2v] (v) {};
\node[svertex, fill=ForestGreen, right = 5pt of v3u] (u) {};

\node[svertex, fill=black, right = 90pt of p4] (b1) {};
\node[svertex, fill=black, right = 70pt of p4] (b2) {};

\path[draw, path, color= orange] ($(p1.east) + (5pt,0)$) -- (v1);
\path[draw, path, color= orange] ($(p2.east) + (5pt,0)$) -- (v2);
\path[draw, path, color= orange] ($(p3.east) + (5pt,0)$) -- (v3);
%\path[draw, path] ($(p4.east) + (5pt,0)$) -- ($(p4) + (170pt, 0)$);
\path[draw, path] ($(p4.east) + (5pt,0)$) -- (b2);
\path[draw, path] (b1) -- ($(p4) + (170pt, 0)$);

\path[draw, path] (v1) -- ($(p1) + (170pt, 0)$);
\path[draw, path] (v2b) -- ($(p2) + (170pt, 0)$);
\path[draw, path] (u) -- ($(p3) + (170pt, 0)$);

\path[draw, path, color= orange] (v2) -- (v2v);
\path[draw, path, color= orange] (v2v) -- (v2b);
\path[draw, path, color= orange] (v3) -- (v3u);

\path[draw, -] (v1) -- (v2);
\path[draw, -] (v2b) -- (v3);
\path[draw, -] (v2b) -- (v1b);

\path[draw, -] (v) -- (v2v);
\path[draw, path, color=ForestGreen] (u) -- (v3u);

\node[] at ($(u) + (8pt, 5pt)$) (lu) {$u$};
\node[] at ($(v) + (8pt, -1pt)$) (lv) {$w$};

\node[] at ($(p4) + (15pt, 11pt)$) {$\vdots$};
\node[] at ($(p4) + (170pt, 11pt)$) {$\vdots$};

\node[] at ($(p) + (11pt, -10pt)$) (ppp) {$p$}; %{$s'$};

\node[svertex, fill=ForestGreen] at ($(p1) + (80pt, 10pt)$) (y) {};
\path[draw, -] (y) -- (v1q);

\path[draw, path, color=ForestGreen]
(s) -- ($(s) + (90pt, 0)$)
($(s) + (90pt, 0)$) edge [path, bend left=30] (u)
(v3u) edge [dashed, bend left=15] (b1) 
(b2) edge [dashed, bend left=50] (v)
(b2) -- (b1)
(v) edge [path, bend left=15] (y)
(y) edge [->, bend left=0] ($(y) + (10pt, 0pt)$)
;

\long\def\co#1{%
	{{\color{orange}{#1}}}%
	% #1%
}


\node[below = 5pt of p4] (dsp) {$A'$};
\node[draw, right = 5pt of dsp] (sdpe) 
{$\co{1}0\ldots0\co{1}0\co{1}\ldots0\co{1}0\ldots0\co{1}0$};
\node[right= 5pt of sdpe] (sp) {$n$ bits};

\end{tikzpicture}

==> monpicc.tex <==
\begin{tikzpicture}[
%  -{Stealth[length = 2.5pt]},
%start chain = going down,
node distance = 10pt,
vertex/.style={minimum width=0.30em, minimum height=0.30em, circle, draw, 
	on 
	chain},
svertex/.style={minimum width=0.15em, minimum height=0.15em, circle, 
	draw, 
	on chain, inner sep=1pt, text width=3pt, align=center},
fix/.style={inner sep=1pt, text width=6pt, align=center},
graph/.style={minimum width=3em, minimum height=2em, ellipse, draw, on 
	chain, decorate, decoration={snake,segment 
		length=1mm,amplitude=0.2mm}},
decoration={
	markings,
	mark=at position 0.5 with {\arrow{>}}},
path/.style=
{-,
	decorate,
	decoration={snake,amplitude=.2mm,segment length=2mm,}}
],

\node[] (p) {$P^*$};
\node[below= 2pt of p] (p1) {$P_1$};
\node[below= 2pt of p1] (p2) {$P_2$};
\node[below= 2pt of p2] (p3) {$P_3$};
\node[below= 2pt of p3] (p4) {$P_\ell$};

\node[svertex, fill=ForestGreen, right = 0pt of p] (s) {};
\node[svertex, fill=black, right = 30pt of p1] (v1) {};
\node[svertex, fill=black, right = 30pt of p2] (v2) {};
\node[svertex, fill=black, right = 100pt of p2] (v2b) {};
\node[svertex, fill=black, right = 100pt of p3] (v3) {};
\node[svertex, fill=black, right = 100pt of p1] (v1b) {};
\node[svertex, fill=black, right = 81pt of p1] (v1q) {};


\node[svertex, fill=black, right = 60pt of p2] (v2v) {};
\node[svertex, fill=ForestGreen, right = 120pt of p3] (v3u) {};

\node[svertex, fill=ForestGreen, above = 5pt of v2v] (v) {};
\node[svertex, fill=ForestGreen, right = 5pt of v3u] (u) {};

\node[svertex, fill=black, right = 90pt of p4] (b1) {};
\node[svertex, fill=black, right = 70pt of p4] (b2) {};

\path[draw, path, color= orange] ($(p1.east) + (5pt,0)$) -- (v1);
\path[draw, path, color= orange] ($(p2.east) + (5pt,0)$) -- (v2);
\path[draw, path, color= orange] ($(p3.east) + (5pt,0)$) -- (v3);
\path[draw, path] ($(p4.east) + (5pt,0)$) -- (b2);
\path[draw, path] (b1) -- ($(p4) + (170pt, 0)$);


\path[draw, path] (v1) -- ($(p1) + (170pt, 0)$);
\path[draw, path] (v2b) -- ($(p2) + (170pt, 0)$);
\path[draw, path] (u) -- ($(p3) + (170pt, 0)$);

\path[draw, path, color= orange] (v2) -- (v2v);
\path[draw, path, color= red, line width = 1pt] (v2v) -- (v2b);
\path[draw, path, color= red, line width = 1pt] (v3) -- (v3u);

\path[draw, -] (v1) -- (v2);
\path[draw, -] (v2b) -- (v3);
\path[draw, -] (v2b) -- (v1b);

\path[draw, -, color=red, line width = 1pt] (v) -- (v2v);
\path[draw, path, color=red, line width = 1pt] (v3u) -- (u);

\node[] at ($(u) + (8pt, 5pt)$) (lu) {$u$};
\node[] at ($(v) + (8pt, -1pt)$) (lv) {$w$};

\node[] at ($(p4) + (15pt, 11pt)$) {$\vdots$};
\node[] at ($(p4) + (170pt, 11pt)$) {$\vdots$};

\node[] at ($(p) + (11pt, -10pt)$) (ppp) {$p$}; %{$s'$};


\node[svertex, fill=ForestGreen] at ($(p1) + (80pt, 10pt)$) (y) {};
\path[draw, -] (y) -- (v1q);

\path[draw, path, color=ForestGreen]
(s) -- ($(s) + (90pt, 0)$)
($(s) + (90pt, 0)$) edge [path, bend left=30] (u)
(v3u) edge [dashed, bend left=15] (b1) 
(b2) edge [dashed, bend left=50] (v)
(b2) -- (b1)
(v) edge [path, bend left=15] (y)
(y) edge [->, bend left=0] ($(y) + (10pt, 0pt)$)
;
\long\def\cr#1{%
	{{\color{red}{#1}}}%
	% #1%
}
%\node[below = 5pt of p4] (dsp) {$D$};
%\node[draw, right = 5pt of dsp] (sdpe) 
%{$0\ldots\cr{1}\cr{1}\ldots\cr{11}00\ldots0\cr{11}0\ldots$};
%\node[right= 5pt of sdpe] (sp) {$n$ bits};

\end{tikzpicture}

==> monpicd.tex <==
\begin{tikzpicture}[
%  -{Stealth[length = 2.5pt]},
%start chain = going down,
node distance = 10pt,
vertex/.style={minimum width=0.30em, minimum height=0.30em, circle, draw, 
	on 
	chain},
svertex/.style={minimum width=0.15em, minimum height=0.15em, circle, 
	draw, 
	on chain, inner sep=1pt, text width=3pt, align=center},
fix/.style={inner sep=1pt, text width=6pt, align=center},
graph/.style={minimum width=3em, minimum height=2em, ellipse, draw, on 
	chain, decorate, decoration={snake,segment 
		length=1mm,amplitude=0.2mm}},
decoration={
	markings,
	mark=at position 0.5 with {\arrow{>}}},
path/.style=
{-,
	decorate,
	decoration={snake,amplitude=.2mm,segment length=2mm,}}
],

\node[] (p) {$P_1$};
\node[below= 2pt of p] (p1) {$P_2$};
\node[below= 2pt of p1] (p2) {$P^*$};
\node[below= 2pt of p2] (p3) {$P_3$};
\node[below= 2pt of p3] (p4) {$P_\ell$};

\node[svertex, fill=ForestGreen, right = 0pt of p] (s) {};
\node[svertex, fill=black, right = 30pt of p1] (v1) {};
\node[svertex, fill=black, right = 30pt of p2] (v2) {};
\node[svertex, fill=Plum, right = 99.25pt of p2] (v2b) {};
\node[svertex, fill=blue, right = 100pt of p3] (v3) {};
\node[svertex, fill=black, right = 100pt of p1] (v1b) {};
\node[svertex, fill=black, right = 81pt of p1] (v1q) {};


\node[svertex, fill=cyan, right = 60pt of p2] (v2v) {};
%\node[svertex, fill=red, right = 120pt of p3] (v3u) {};

\node[svertex, fill=ForestGreen, above = 5pt of v2v] (v) {};
\node[svertex, fill=ForestGreen, right = 130pt of p3] (u) {};

\path[draw, path, color= orange] ($(p1.east) + (5pt,0)$) -- (v1);
\path[draw, path, color= orange] ($(p2.east) + (5pt,0)$) -- (v2);
\path[draw, path, color= orange] ($(p3.east) + (5pt,0)$) -- (v3);
\path[draw, path] ($(p4.east) + (5pt,0)$) -- ($(p4) + (170pt, 0)$);


\path[draw, path] (v1) -- ($(p1) + (170pt, 0)$);
\path[draw, path] (v2b) -- ($(p2) + (170pt, 0)$);
\path[draw, path] ($(u) + (5pt, 0)$) -- ($(p3) + (170pt, 0)$);

\path[draw, path, color= orange] (v2) -- (v2v);
%\path[draw, dotted, color= red, line width = 1pt] (v2v) -- (v2b);
%\path[draw, dotted, color= red, line width = 1pt] (v3) -- (v3u);
%\path[draw, dotted, color= red, line width = 1pt] (v3u) -- (u);

\node[] at ($(p) + (11pt, -10pt)$) (ppp) {$p$}; %{$s'$};

\path[draw, -] (v1) -- (v2);
\path[draw, -] (v2b) -- (v1b);

\path[draw, <-, line width=0.7pt] (v2b) -- (v3);

\path[draw, <-, line width= 0.7pt] (v) -- (v2v);
\path[draw, ->, line width= 0.7pt] (u) -- ($(u.east) + (5pt, 0)$);

\node[] at ($(u) + (8pt, 5pt)$) (lu) {$u$};
\node[] at ($(v) + (8pt, -1pt)$) (lv) {$w$};

\node[] at ($(p4) + (15pt, 11pt)$) {$\vdots$};
\node[] at ($(p4) + (170pt, 11pt)$) {$\vdots$};

\node[svertex, fill=ForestGreen] at ($(p1) + (80pt, 10pt)$) (y) {};
\path[draw, -] (y) -- (v1q);

\path[draw, path, color=ForestGreen]
(s) -- ($(s) + (90pt, 0)$)
(v) edge [path, bend left=15] (y)
($(s) + (90pt, 0)$) edge [path, bend left=30] (u)
(y) edge [->, bend left=0] ($(y) + (10pt, 0pt)$)
;
%\path[draw, path, color=red]
%(v3u) edge [dotted, bend left=50] ($(p4) + (80pt,10pt)$) 
%($(p4) + (80pt,10pt)$) edge [dotted, bend left=50] (v)
%;
\long\def\cr#1{%
	{{\color{red}{#1}}}%
}
%\node[below = 5pt of p4] (dsp) {$D$};
%\node[draw, right = 5pt of dsp] (sdpe) 
%{$0\ldots\cr{1}\cr{1}\ldots\cr{11}00\ldots0\cr{11}0\ldots$};
%\node[right= 5pt of sdpe] (sp) {$n$ bits};
\end{tikzpicture}

==> reroutinga.tex <==
\begin{tikzpicture}[
%  -{Stealth[length = 2.5pt]},
%start chain = going down,
node distance = 10pt,
vertex/.style={minimum width=0.30em, minimum height=0.30em, circle, draw, on 
chain},
svertex/.style={minimum width=0.15em, minimum height=0.15em, circle, draw, 
on chain, inner sep=1pt, text width=3pt, align=center},
fix/.style={inner sep=1pt, text width=6pt, align=center},
graph/.style={minimum width=3em, minimum height=2em, ellipse, draw, on 
chain, decorate, decoration={snake,segment length=1mm,amplitude=0.2mm}},
decoration={
	markings,
	mark=at position 0.5 with {\arrow{>}}},
path/.style=
	{-,
		decorate,
		decoration={snake,amplitude=.2mm,segment length=2mm,}}
],

\node[] (p) {$P_{\ell + 1}$};
\node[below= 2pt of p] (pl) {$P_{\ell'}$};
\node[below= 2pt of pl] (p3) {$P_3$};
\node[below= 2pt of p3] (p2) {$P_2$};
\node[below= 2pt of p2] (p1) {$P_1$};

\node[svertex, fill=black, right = 30pt of pl] (pl1) {};
\node[svertex, fill=black, right = 45pt of pl, color=red] (pl2) {};

\node[svertex, fill=black, right = 110pt of pl, color=red] (pl3) {};
\node[svertex, fill=black, right = 125pt of pl] (pl4) {};

\node[svertex, fill=black, right = 50pt of p3] (p31) {};
\node[svertex, fill=black, right = 65pt of p3] (p32) {};

\node[svertex, fill=black, right = 60pt of p2] (p21) {};
\node[svertex, fill=black, right = 75pt of p2] (p22) {};

\node[svertex, fill=black, right = 120pt of p2] (p23) {};
\node[svertex, fill=black, right = 135pt of p2] (p24) {};

% to let the picture be larger
\node[svertex, fill=white, color=white, below=24pt of p21] (spacer) {};
\path[draw, path, color=white, ->, bend left=15]
(spacer) -- ($(spacer) + (0pt, -17pt)$) 
;
% END to let the picture be larger

\path[draw, path] ($(pl.east) + (5pt,0)$) -- (pl1);
\path[draw, dotted, color=red, line width = 1pt] (pl2) -- (pl3);
\path[draw, path] (pl4) -- ($(pl) + (170pt, 0)$);

\path[draw, path] ($(p3.east) + (5pt,0)$) -- (p31);
\path[draw, path] (p32) -- ($(p3) + (170pt, 0)$);

\path[draw, path] ($(p2.east) + (5pt,0)$) -- (p21);
\path[draw, path] (p22) -- (p23);
\path[draw, path] (p24) -- ($(p2) + (170pt, 0)$);

\path[draw, path] ($(p1.east) + (5pt,0)$) -- ($(p1) + (170pt, 0)$);


\path[draw, path]
($(p.east) + (1pt,0)$) edge [path, color=ForestGreen] ($(p.east) + (110pt, 0)$)
($(p.east) + (110pt, 0)$) edge [path, bend left=30, color=ForestGreen] (pl4)
(pl3) edge [dotted, color=red, line width = 1pt,  line width = 1pt] (pl4)
(pl1) edge [dotted, color=red, line width = 1pt,  line width = 1pt] (pl2)
(p31) -- (p32)
(p21) -- (p22)
(p23) -- (p24)
(pl3) edge [dashed, bend left=15, color=ForestGreen,  line width = 1pt] (p24)
(p23) edge [dashed, bend left=45, color=ForestGreen,  line width = 1pt] (p22)
(p21) edge [dashed, bend left=15, color=ForestGreen,  line width = 1pt] (p32)
(p31) edge [dashed, bend left=15, color=ForestGreen,  line width = 1pt] (pl2)
(p31) edge [dashed, bend left=15, color=ForestGreen,  line width = 1pt] (pl2)
(pl1) edge [->, bend left=15, color=ForestGreen] ($(pl1) + (10pt, 10pt)$);


\node[] at ($(pl1) + (0pt, -7pt)$) (lw) {$w$};
\node[] at ($(pl4) + (0pt, -7pt)$) (lu) {$u$};

\node[] at ($(p3) + (15pt, 11pt)$) {$\vdots$};
\node[] at ($(p3) + (170pt, 11pt)$) {$\vdots$};

\end{tikzpicture}

==> reroutingb.tex <==
\begin{tikzpicture}[
%  -{Stealth[length = 2.5pt]},
%start chain = going down,
node distance = 10pt,
vertex/.style={minimum width=0.30em, minimum height=0.30em, circle, draw, on 
chain},
svertex/.style={minimum width=0.15em, minimum height=0.15em, circle, draw, 
on chain, inner sep=1pt, text width=3pt, align=center},
fix/.style={inner sep=1pt, text width=6pt, align=center},
graph/.style={minimum width=3em, minimum height=2em, ellipse, draw, on 
chain, decorate, decoration={snake,segment length=1mm,amplitude=0.2mm}},
decoration={
	markings,
	mark=at position 0.5 with {\arrow{>}}},
path/.style=
	{-,
		decorate,
		decoration={snake,amplitude=.2mm,segment length=2mm,}}
],

\node[] (p) {$P_{\ell + 1}$};
\node[below= 2pt of p] (pl) {$P_{\ell'}$};
\node[below= 2pt of pl] (p3) {$P_3$};
\node[below= 2pt of p3] (p2) {$P_2$};
\node[below= 2pt of p2] (p1) {$P_1$};

\node[svertex, fill=black, right = 110pt of pl] (pl1) {};
\node[svertex, fill=black, right = 130pt of pl] (pl2) {};

\node[svertex, fill=black, right = 70pt of p3] (p31) {};
\node[svertex, fill=black, right = 90pt of p3, color=red] (p32) {};
\node[svertex, fill=black, right = 111pt of p3] (p33) {};

\node[svertex, fill=black, right = 50pt of p2] (p21) {};
\node[svertex, fill=black, right = 70pt of p2] (p22) {};

\node[svertex, fill=black, right = 30pt of p1] (p11) {};
\node[svertex, fill=black, right = 50pt of p1] (p12) {};

\node[svertex, fill=black, above= 12pt of pl2] (u) {};
\node[svertex, fill=black, below= 12pt of p11] (w) {};


\path[draw, path] 
($(pl.east) + (5pt,0)$) -- (pl1)
($(p3.east) + (5pt,0)$) -- (p31)
($(p2.east) + (5pt,0)$) -- (p21)
($(p1.east) + (5pt,0)$) -- (p11)
%
(pl2) -- ($(pl) + (170pt, 0)$)
(p33) -- ($(p3) + (171pt, 0)$)
(p22) -- ($(p2) + (170pt, 0)$)
(p12) -- ($(p1) + (170pt, 0)$)
;

\path[draw, dotted, color=red, line width = 1pt] 
(pl1) -- (pl2)
(p31) -- (p32)
(p32) -- (p33)
(p21) -- (p22)
(p11) -- (p12)
%
;

\path[draw, dashed, color=ForestGreen, line width = 1pt] 
(u) -- ($(p.east) + (145pt, 0)$)
($(w) - (15pt, 0)$) -- (w)
;

\path[draw, color=red, line width = 1pt] 
(pl1) edge [->] (p33)
(p31) edge [->] (p22)
(p21) edge [->] (p12)
(p11) edge [->] (w)
(u) edge [->] (pl2)
;

\path[draw, path, color=ForestGreen]
($(p.east) + (1pt,0)$) -- (u)
(w) -- ($(w) + (20pt, 0)$) edge [->, bend left=0] ($(w) + (25pt, 0)$)
;

\node[] at ($(u) + (6pt, -6pt)$) (lu) {$u$};
\node[] at ($(w) + (0pt, -7pt)$) (lw) {$w$};

\node[] at ($(p11) + (0pt, 7pt)$) (lx1) {$x_1$};
\node[] at ($(p12) + (0pt, -7pt)$) (ly1) {$y_1$};

\node[] at ($(p21) + (0pt, 7pt)$) (lx2) {$x_2$};
\node[] at ($(p22) + (0pt, -7pt)$) (ly2) {$y_2$};

\node[] at ($(p31) + (0pt, 7pt)$) (lx3) {$x_3$};
\node[] at ($(p33) + (0pt, -7pt)$) (ly3) {$y_3$};

\node[] at ($(pl1) + (0pt, 7pt)$) (lxl) {$x_{\ell'}$};
\node[] at ($(pl2) + (0pt, -7pt)$) (lyl) {$y_{\ell'}$};

\node[] at ($(p3) + (15pt, 11pt)$) {$\vdots$};
\node[] at ($(p3) + (170pt, 11pt)$) {$\vdots$};

\end{tikzpicture}

==> reroutingc.tex <==
\begin{tikzpicture}[
%  -{Stealth[length = 2.5pt]},
%start chain = going down,
node distance = 10pt,
vertex/.style={minimum width=0.30em, minimum height=0.30em, circle, draw, on 
chain},
svertex/.style={minimum width=0.15em, minimum height=0.15em, circle, draw, 
on chain, inner sep=1pt, text width=3pt, align=center},
fix/.style={inner sep=1pt, text width=6pt, align=center},
graph/.style={minimum width=3em, minimum height=2em, ellipse, draw, on 
chain, decorate, decoration={snake,segment length=1mm,amplitude=0.2mm}},
decoration={
	markings,
	mark=at position 0.5 with {\arrow{>}}},
path/.style=
	{-,
		decorate,
		decoration={snake,amplitude=.2mm,segment length=2mm,}}
],

\node[] (p) {$P_{\ell + 1}$};
\node[below= 2pt of p] (pl) {$P_{\ell'}$};
\node[below= 2pt of pl] (p3) {$P_3$};
\node[below= 2pt of p3] (p2) {$P_2$};
\node[below= 2pt of p2] (p1) {$P_1$};

\node[svertex, fill=black, right = 110pt of pl] (pl1) {};
\node[svertex, fill=black, right = 130pt of pl, color=red] (pl2) {};

\node[svertex, fill=black, right = 70pt of p3] (p31) {};
\node[svertex, fill=black, right = 90pt of p3, color=red] (p32) {};
\node[svertex, fill=black, right = 111pt of p3] (p33) {};

\node[svertex, fill=black, right = 50pt of p2] (p21) {};
\node[svertex, fill=black, right = 70pt of p2] (p22) {};

\node[svertex, fill=black, right = 30pt of p1] (p11) {};
\node[svertex, fill=black, right = 50pt of p1] (p12) {};

\node[svertex, fill=black, right= 145pt of pl] (u) {};
\node[svertex, fill=black, below= 12pt of p11] (w) {};


\path[draw, path] 
($(pl.east) + (5pt,0)$) -- (pl1)
($(p3.east) + (5pt,0)$) -- (p31)
($(p2.east) + (5pt,0)$) -- (p21)
($(p1.east) + (5pt,0)$) -- (p11)
%
(u) -- ($(pl) + (170pt, 0)$)
(p33) -- ($(p3) + (171pt, 0)$)
(p22) -- ($(p2) + (170pt, 0)$)
(p12) -- ($(p1) + (170pt, 0)$)
;

\path[draw, dotted, color=red, line width = 1pt] 
(pl1) -- (pl2)
(p31) -- (p32)
(p32) -- (p33)
(p21) -- (p22)
(p11) -- (p12)
(u) -- (pl2)
;

\path[draw, dashed, color=ForestGreen, line width = 1pt]
($(w) - (15pt, 0)$) -- (w)
(pl2) edge [dashed, bend right=15] ($(pl2) + (10pt, -10pt)$)
;

\path[draw, color=red, line width = 1pt] 
(pl1) edge [->] (p33)
(p31) edge [->] (p22)
(p21) edge [->] (p12)
(p11) edge [->] (w)
;

\path[draw, path, color=ForestGreen]
($(p.east) + (1pt,0)$) -- ($(p.east) + (130pt, 0pt)$) edge [path, bend left = 25] (u)
(w) -- ($(w) + (20pt, 0)$) edge [->, bend left=0] ($(w) + (25pt, 0)$)
;

\node[] at ($(u) + (0pt, -7pt)$) (lu) {$u$};
\node[] at ($(w) + (0pt, -7pt)$) (lw) {$w$};

\node[] at ($(p11) + (0pt, 7pt)$) (lx1) {$x_1$};
\node[] at ($(p12) + (0pt, -7pt)$) (ly1) {$y_1$};

\node[] at ($(p21) + (0pt, 7pt)$) (lx2) {$x_2$};
\node[] at ($(p22) + (0pt, -7pt)$) (ly2) {$y_2$};

\node[] at ($(p31) + (0pt, 7pt)$) (lx3) {$x_3$};
\node[] at ($(p33) + (0pt, -7pt)$) (ly3) {$y_3$};

\node[] at ($(pl1) + (0pt, 7pt)$) (lxl) {$x_{\ell'}$};
%\node[] at ($(pl2) + (0pt, -7pt)$) (lyl) {$y_{\ell'}$};

\node[] at ($(p3) + (15pt, 11pt)$) {$\vdots$};
\node[] at ($(p3) + (170pt, 11pt)$) {$\vdots$};

\end{tikzpicture}

==> reroutingd.tex <==
\begin{tikzpicture}[
%  -{Stealth[length = 2.5pt]},
%start chain = going down,
node distance = 10pt,
vertex/.style={minimum width=0.30em, minimum height=0.30em, circle, draw, on 
chain},
svertex/.style={minimum width=0.15em, minimum height=0.15em, circle, draw, 
on chain, inner sep=1pt, text width=3pt, align=center},
fix/.style={inner sep=1pt, text width=6pt, align=center},
graph/.style={minimum width=3em, minimum height=2em, ellipse, draw, on 
chain, decorate, decoration={snake,segment length=1mm,amplitude=0.2mm}},
decoration={
	markings,
	mark=at position 0.5 with {\arrow{>}}},
path/.style=
	{-,
		decorate,
		decoration={snake,amplitude=.2mm,segment length=2mm,}}
],

\node[] (p) {$P_{\ell + 1}$};
\node[below= 2pt of p] (pl) {$P_{\ell'}$};
\node[below= 2pt of pl] (p3) {$P_3$};
\node[below= 2pt of p3] (p2) {$P_2$};
\node[below= 2pt of p2] (p1) {$P_1$};

\node[svertex, fill=black, right = 110pt of pl] (pl1) {};
\node[svertex, fill=black, right = 130pt of pl] (pl2) {};

\node[svertex, fill=black, right = 70pt of p3] (p31) {};
\node[svertex, fill=black, right = 90pt of p3, color=red] (p32) {};
\node[svertex, fill=black, right = 111pt of p3] (p33) {};

\node[svertex, fill=black, right = 50pt of p2] (p21) {};
\node[svertex, fill=black, right = 70pt of p2] (p22) {};

\node[svertex, fill=black, right = 30pt of p1] (p11) {};
\node[svertex, fill=black, right = 50pt of p1] (p12) {};

\node[svertex, fill=black, above= 12pt of pl2] (u) {};
\node[svertex, fill=black, right= 15pt of p1] (w) {};


\path[draw, path] 
($(pl.east) + (5pt,0)$) -- (pl1)
($(p3.east) + (5pt,0)$) -- (p31)
($(p2.east) + (5pt,0)$) -- (p21)
($(p1.east) + (5pt,0)$) -- (w)
%
(pl2) -- ($(pl) + (170pt, 0)$)
(p33) -- ($(p3) + (171pt, 0)$)
(p22) -- ($(p2) + (170pt, 0)$)
(p12) -- ($(p1) + (170pt, 0)$)
;

\path[draw, dotted, color=red, line width = 1pt] 
(pl1) -- (pl2)
(p31) -- (p32)
(p32) -- (p33)
(p21) -- (p22)
(p11) -- (p12)
(w) -- (p11)
;

\path[draw, dashed, color=ForestGreen, line width = 1pt]
(u) -- ($(p.east) + (145pt, 0)$)
($(w) - (0pt, 30pt)$) edge [bend right = 25] (p11)
;

\path[draw, color=red, line width = 1pt] 
(pl1) edge [->] (p33)
(p31) edge [->] (p22)
(p21) edge [->] (p12)
%(p11) edge [->] (w)
(u) edge [->] (pl2)
;

\path[draw, path, color=ForestGreen]
($(p.east) + (1pt,0)$) -- (u)
(w) edge [->, bend left=15] ($(w) + (10pt, 10pt)$)
;

\node[] at ($(u) + (6pt, -6pt)$) (lu) {$u$};
\node[] at ($(w) + (0pt, -7pt)$) (lw) {$w$};

%\node[] at ($(p11) + (0pt, 7pt)$) (lx1) {$x_1$};
\node[] at ($(p12) + (0pt, -7pt)$) (ly1) {$y_1$};

\node[] at ($(p21) + (0pt, 7pt)$) (lx2) {$x_2$};
\node[] at ($(p22) + (0pt, -7pt)$) (ly2) {$y_2$};

\node[] at ($(p31) + (0pt, 7pt)$) (lx3) {$x_3$};
\node[] at ($(p33) + (0pt, -7pt)$) (ly3) {$y_3$};

\node[] at ($(pl1) + (0pt, 7pt)$) (lxl) {$x_{\ell'}$};
\node[] at ($(pl2) + (0pt, -7pt)$) (lyl) {$y_{\ell'}$};

\node[] at ($(p3) + (15pt, 11pt)$) {$\vdots$};
\node[] at ($(p3) + (170pt, 11pt)$) {$\vdots$};

\end{tikzpicture}

==> reroutinge.tex <==
\begin{tikzpicture}[
%  -{Stealth[length = 2.5pt]},
%start chain = going down,
node distance = 10pt,
vertex/.style={minimum width=0.30em, minimum height=0.30em, circle, draw, on 
chain},
svertex/.style={minimum width=0.15em, minimum height=0.15em, circle, draw, 
on chain, inner sep=1pt, text width=3pt, align=center},
fix/.style={inner sep=1pt, text width=6pt, align=center},
graph/.style={minimum width=3em, minimum height=2em, ellipse, draw, on 
chain, decorate, decoration={snake,segment length=1mm,amplitude=0.2mm}},
decoration={
	markings,
	mark=at position 0.5 with {\arrow{>}}},
path/.style=
	{-,
		decorate,
		decoration={snake,amplitude=.2mm,segment length=2mm,}}
],

\node[] (p) {$P_{\ell + 1}$};
\node[below= 2pt of p] (pl) {$P_{\ell'}$};
\node[below= 2pt of pl] (p3) {$P_3$};
\node[below= 2pt of p3] (p2) {$P_2$};
\node[below= 2pt of p2] (p1) {$P_1$};

\node[svertex, fill=black, right = 110pt of pl] (pl1) {};
\node[svertex, fill=black, right = 130pt of pl, color=red] (pl2) {};
\node[svertex, fill=black, right = 69pt of pl] (pl0) {};

\node[svertex, fill=black, right = 70pt of p3] (p31) {};
\node[svertex, fill=black, right = 90pt of p3, color=red] (p32) {};
\node[svertex, fill=black, right = 111pt of p3] (p33) {};

\node[svertex, fill=black, right = 50pt of p2] (p21) {};
\node[svertex, fill=black, right = 70pt of p2] (p22) {};

\node[svertex, fill=black, right = 30pt of p1] (p11) {};
\node[svertex, fill=black, right = 50pt of p1] (p12) {};

\node[svertex, fill=black, right= 145pt of pl] (u) {};
\node[svertex, fill=black, right= 15pt of p1] (w) {};

\draw[-] (pl0) -- (p31);

\path[draw, path] 
($(pl.east) + (5pt,0)$) -- (pl1)
($(p3.east) + (5pt,0)$) -- (p31)
($(p2.east) + (5pt,0)$) -- (p21)
($(p1.east) + (5pt,0)$) -- (w)
%
(u) -- ($(pl) + (170pt, 0)$)
(p33) -- ($(p3) + (171pt, 0)$)
(p22) -- ($(p2) + (170pt, 0)$)
(p12) -- ($(p1) + (170pt, 0)$)
;

\path[draw, dotted, color=red, line width = 1pt] 
(pl1) -- (pl2)
(p31) -- (p32)
(p32) -- (p33)
(p21) -- (p22)
(p11) -- (p12)
(w) -- (p11)
(u) -- (pl2)
;

\path[draw, dashed, color=ForestGreen , line width = 1pt]
(pl2) edge [dashed, bend right=15] ($(pl2) + (10pt, -10pt)$)
($(w) - (0pt, 30pt)$) edge [bend right = 25] (p11)
;

\path[draw, color=red, line width = 1pt] 
(pl1) edge [->] (p33)
(p31) edge [->] (p22)
(p21) edge [->] (p12)
%(p11) edge [->] (w)
%(u) edge [->] (pl2)
;

\path[draw, path, color=ForestGreen]
($(p.east) + (1pt,0)$) -- ($(p.east) + (130pt, 0pt)$) edge [path, bend left = 25] (u)
(w) edge [->, bend left=15] ($(w) + (10pt, 10pt)$)
;

\node[] at ($(u) + (6pt, -6pt)$) (lu) {$u$};
\node[] at ($(w) + (0pt, -7pt)$) (lw) {$w$};

%\node[] at ($(p11) + (0pt, 7pt)$) (lx1) {$x_1$};
\node[] at ($(p12) + (0pt, -7pt)$) (ly1) {$y_1$};

\node[] at ($(p21) + (0pt, 7pt)$) (lx2) {$x_2$};
\node[] at ($(p22) + (0pt, -7pt)$) (ly2) {$y_2$};

\node[] at ($(p31) + (-6pt, 7pt)$) (lx3) {$x_3$};
\node[] at ($(p33) + (0pt, -7pt)$) (ly3) {$y_3$};

\node[] at ($(pl1) + (0pt, 7pt)$) (lxl) {$x_{\ell'}$};
%\node[] at ($(pl2) + (0pt, -7pt)$) (lyl) {$y_{\ell'}$};

\node[] at ($(p3) + (15pt, 11pt)$) {$\vdots$};
\node[] at ($(p3) + (170pt, 11pt)$) {$\vdots$};

\end{tikzpicture}

==> scycle.tex <==
\begin{tikzpicture}[
%  -{Stealth[length = 2.5pt]},
%start chain = going down,
node distance = 10pt,
vertex/.style={minimum width=0.30em, minimum height=0.30em, circle, draw, on 
chain},
svertex/.style={minimum width=0.15em, minimum height=0.15em, circle, draw, 
on chain, inner sep=1pt, text width=3pt, align=center},
fix/.style={inner sep=1pt, text width=6pt, align=center},
graph/.style={minimum width=3em, minimum height=2em, ellipse, draw, on 
chain, decorate, decoration={snake,segment length=1mm,amplitude=0.2mm}},
decoration={
	markings,
	mark=at position 0.5 with {\arrow{>}}},
path/.style=
	{-,
		decorate,
		decoration={snake,amplitude=.2mm,segment length=2mm,}}
],

\node[] (p) {$P_{\ell}$};
\node[below= 0pt of p] (pl) {$P_{\ell'}$};
\node[below= 0pt of pl] (p2) {$P_2$};
\node[below= 0pt of p2] (p1) {$P_1$};

\node[svertex, fill=black, right= 55pt of p1] (x1) {};
\node[svertex, fill=black, right= 70pt of p1] (y1) {};

\node[svertex, fill=black, right= 40pt of p2] (x2) {};
\node[svertex, fill=black, right= 55pt of p2] (y2) {};

\node[svertex, fill=black, right= 55pt of pl] (xl) {};
\node[svertex, fill=black, right= 70pt of pl] (yl) {};

\path[draw, path]
($(p.east) + (6pt,0)$) -- ($(p) + (170pt, 0pt)$)
($(pl.east) + (5pt,0)$) -- (xl.center)
(yl.center) -- ($(pl) + (170pt, 0)$)
($(p2.east) + (5pt,0)$) -- (x2.center)
(y2.center) -- ($(p2) + (170pt, 0)$)
($(p1.east) + (5pt,0)$) -- (x1.center)
(y1.center) -- ($(p1) + (170pt, 0)$)
;

\path[draw]
(x1) -- (y1)
(x2) -- (y2)
(xl) -- (yl)
%
(x1) -- (y2)
(x2) -- (yl)
(xl) -- (y1)
;

%\path[draw, dotted, color=red, line width = 1pt]
%(pl1) -- (pl2)
%(p31) -- (p32)
%(p32) -- (p33)
%(p21) -- (p22)
%(p11) -- (p12)
%(w) -- (p11)
%(u) -- (pl2)
%;

%\path[draw] 
%(pl1) edge [-] (p33)
%(p31) edge [-] (p22)
%(p21) edge [-] (p12)
%;

\node[] at ($(p2) + (15pt, 11pt)$) {$\vdots$};
\node[] at ($(p2) + (170pt, 11pt)$) {$\vdots$};

\node[] at ($(pl) + (15pt, 11pt)$) {$\vdots$};
\node[] at ($(pl) + (170pt, 11pt)$) {$\vdots$};


\end{tikzpicture}

==> stpic.tex <==
\begin{tikzpicture}[
%  -{Stealth[length = 2.5pt]},
start chain = going right,
node distance = 10pt,
vertex/.style={minimum width=0.30em, minimum height=0.30em, circle, draw, on 
chain},
svertex/.style={minimum width=0.15em, minimum height=0.15em, circle, draw, 
on chain, inner sep=1pt, text width=3pt, align=center},
fix/.style={inner sep=1pt, text width=6pt, align=center},
graph/.style={minimum width=3em, minimum height=2em, ellipse, draw, on 
chain, decorate, decoration={snake,segment length=1mm,amplitude=0.2mm}},
decoration={
	markings,
	mark=at position 0.5 with {\arrow{>}}},
path/.style=
	{-,
		decorate,
		decoration={snake,amplitude=.2mm,segment length=2mm,}}
],

\node[vertex, fix] (s) {$s\phantom{t}$};

\node[vertex, fix, fill=red] at ($(s) + (15pt, 20pt)$) (a1) {};
\node[vertex, fix, below = 5pt of a1, fill=orange] (a2) {};
\node[vertex, fix, below = 5pt of a2, fill=Rhodamine] (a3) {};
\node[vertex, fix, below = 15pt of a3, fill=cyan] (a4) {};

\node[vertex, fix, right = 60pt of a1, fill=red] (b1) {};
\node[vertex, fix, right = 60pt of a2, fill=Rhodamine] (b2) {};
\node[vertex, fix, right = 60pt of a3, fill=orange] (b3) {};
\node[vertex, fix, right = 60pt of a4, fill=cyan] (b4) {};

\node[vertex, fix, right = 60pt of b1, fill=red] (c1) {};
\node[vertex, fix, right = 60pt of b2, fill=Rhodamine] (c2) {};
\node[vertex, fix, right = 60pt of b3, fill=cyan] (c3) {};
\node[vertex, fix, right = 60pt of b4, fill=orange] (c4) {};

\node[vertex, fix, right = 60pt of c1, fill=red] (d1) {};
\node[vertex, fix, right = 60pt of c2, fill=Rhodamine] (d2) {};
\node[vertex, fix, right = 60pt of c3, fill=cyan] (d3) {};
\node[vertex, fix, right = 60pt of c4, fill=orange] (d4) {};

\node[vertex, fix, right = 60pt of d1, fill=orange] (e1) {};
\node[vertex, fix, right = 60pt of d2, fill=cyan] (e2) {};
\node[vertex, fix, right = 60pt of d3, fill=Rhodamine] (e3) {};
\node[vertex, fix, right = 60pt of d4, fill=red] (e4) {};

\node[vertex, fix, right = 320pt of s] (t) {$t$};

\node[left = 37pt of t, yshift=-3pt] (d) {\scalebox{2}{$\dots$}};

\node[svertex, fill = black] at ($(a2) + (5pt, -2.5pt)$) (ca2a) {};
\node[svertex, fill = black] at ($(a2) + (15pt, -2.5pt)$) (ca2b) {};

\node[svertex, fill = black] at ($(a3) + (5pt, 2.5pt)$) (ca3a) {};
\node[svertex, fill = black] at ($(a3) + (15pt, 2.5pt)$) (ca3b) {};

\node[svertex, fill = black] at ($(a2) + (30pt, -2.5pt)$) (ca2a2) {};
\node[svertex, fill = black] at ($(a2) + (40pt, -2.5pt)$) (ca2b2) {};

\node[svertex, fill = black] at ($(a3) + (30pt, 2.5pt)$) (ca3a2) {};
\node[svertex, fill = black] at ($(a3) + (40pt, 2.5pt)$) (ca3b2) {};

\node[svertex, fill = black] at ($(b3) + (15pt, -7pt)$) (cb3a) {};
\node[svertex, fill = black] at ($(b3) + (25pt, -7pt)$) (cb3b) {};

\node[svertex, fill = black] at ($(b4) + (15pt, 7pt)$) (cb4a) {};
\node[svertex, fill = black] at ($(b4) + (25pt, 7pt)$) (cb4b) {};

\node[svertex, fill = black] at ($(c1) + (5pt, -2.5pt)$) (cc1a) {};
\node[svertex, fill = black] at ($(c1) + (15pt, -2.5pt)$) (cc1b) {};

\node[svertex, fill = black] at ($(c2) + (5pt, 2.5pt)$) (cc2a) {};
\node[svertex, fill = black] at ($(c2) + (15pt, 2.5pt)$) (cc2b) {};

\node[svertex, fill = black] at ($(c2) + (30pt, -2.5pt)$) (cc2a2) {};
%\node[svertex, fill = black] at ($(c2) + (40pt, -2.5pt)$) (cc2b2) {};

%\node[svertex, fill = black] at ($(c3) + (30pt, 2.5pt)$) (cc3a) {};
\node[svertex, fill = black] at ($(c3) + (40pt, 2.5pt)$) (cc3b) {};

%\draw [decorate,decoration={brace,amplitude=5pt, mirror},xshift=-4pt,yshift=0pt]
%($(a4.south) - (5pt, 0)$) -- ($(a4.south) + (5pt, 0)$) node [black,midway, yshift = 
%-15pt] (n) {$O(k)$};
%\node[below = -5pt of n] (n1) {border vertices};

%\draw [decorate,decoration={brace,amplitude=5pt, mirror},xshift=-4pt,yshift=0pt]
%($(b4.south) - (5pt, 0)$) -- ($(c4.south) + (5pt, 0)$) node [black,midway, yshift = 
%-15pt] (q) {region of $O(k \log k)$};
%\node[below = -5pt of q] (q1) {vertices};

\node[below = -6pt of a3](ad) {$\vdots$};
\node[below = -6pt of b3](ad) {$\vdots$};
\node[below = -6pt of c3](ad) {$\vdots$};
\node[below = -6pt of d3](ad) {$\vdots$};
\node[below = -6pt of e3](ad) {$\vdots$};


\path [draw, path] (a1) -- (b1);
\path [draw, path] (a2) -- (ca2a);
\path [draw, path] (a3) -- (ca3a);
\path [draw, path] (a4) -- (b4);
\path [draw, path] (ca2b2) -- (b2);
\path [draw, path] (ca3b2) -- (b3);
\path [draw, -] (ca2a) -- (ca2b);
\path [draw, -] (ca3a) -- (ca3b);
\path [draw, path] (ca2b) -- (ca2a2);
\path [draw, path] (ca3b) -- (ca3a2);
\path [draw, -] (ca2a2) -- (ca2b2);
\path [draw, -] (ca3a2) -- (ca3b2);
\path [draw, -] (ca2a) -- (ca3b);
\path [draw, -] (ca3a) -- (ca2b);
\path [draw, -] (ca2a2) -- (ca3b2);
\path [draw, -] (ca3a2) -- (ca2b2);

\path [draw, path] (b1) -- (c1);
\path [draw, path] (b2) -- (c2);
\path [draw, path] (b3) -- (cb3a);
\path [draw, path] (b4) -- (cb4a);
\path [draw, path] (cb3b) -- (c3);
\path [draw, path] (cb4b) -- (c4);

\path [draw, -] (cb3a) -- (cb3b);
\path [draw, -] (cb3b) -- (cb4a);
\path [draw, -] (cb3a) -- (cb4b);
\path [draw, -] (cb4a) -- (cb4b);

\path [draw, -] (cc1a) -- (cc1b);
\path [draw, -] (cc1b) -- (cc2a);
\path [draw, -] (cc1a) -- (cc2b);
\path [draw, -] (cc2a) -- (cc2b);


\path [draw, path] (c1) -- (cc1a);
\path [draw, path] (c2) -- (cc2a);
\path [draw, path] (c3) -- (cc3b);
\path [draw, path] (c4) -- (d4);
\path [draw, path] (cc1b) -- (d1);
\path [draw, path] (cc2b) -- (cc2a2);
\path [draw, path] (cc2a2) -- (d2);
%\path [draw, -] (cc2a2) -- (cc2b2);
\path [draw, path] (cc3b) -- (d3);
\path [draw, -] (cc2a2) -- (cc3b);

\path[draw, -] (s) -- (a1);
\path[draw, -] (s) -- (a2);
\path[draw, -] (s) -- (a3);
\path[draw, -] (s) -- (a4);

\path[draw, -] (t) -- (e1);
\path[draw, -] (t) -- (e2);
\path[draw, -] (t) -- (e3);
\path[draw, -] (t) -- (e4);

\draw[rounded corners, color=green] ($(a2) + (0, 2pt)$) rectangle ($(b3) + (0, -2pt)$) {};
\draw[rounded corners, color=green] ($(c1) + (0, 2pt)$) rectangle ($(d3) + (0, -2pt)$) {};
\draw[rounded corners, color=green] ($(a1) + (0, 3.5pt)$) rectangle ($(b1) + (0, -3.5pt)$) {};
\draw[rounded corners, color=green] ($(b3) + (0, 2pt)$) rectangle ($(c4) + (0, -2pt)$) {};

%\path[draw] (1) -- ($(1) - (3pt, 20pt)$);

\end{tikzpicture}

==> transgraph.tex <==
\begin{tikzpicture}[
scale=1.1,
node distance = 10pt,
vertex/.style={minimum width=0.30em, minimum height=0.30em, circle, draw, on 
chain},
svertex/.style={minimum width=0.15em, minimum height=0.15em, circle, draw, 
on chain, inner sep=1pt, text width=5pt, align=center, color=red},
graph/.style={minimum width=3em, minimum height=2em, ellipse, draw, on 
chain, decorate, decoration={snake,segment length=1mm,amplitude=0.2mm}},
decoration={
	markings,
	mark=at position 0.5 with {\arrow{>}}},
],


\node[svertex] (a) at (0, 0) {};
\node[svertex, below=20pt of a] (b) {};
\node[svertex, right=35pt of b] (c) {};
\node[svertex, below=20pt of b] (d) {};

\draw[-]
(a) -- (b)
(b) edge[color=blue] (c)
(b) edge[color=blue] (d)
;


\end{tikzpicture}

==> transgraphb.tex <==
\begin{tikzpicture}[
scale=1.1,
node distance = 10pt,
vertex/.style={minimum width=0.30em, minimum height=0.30em, circle, draw, on 
chain},
svertex/.style={minimum width=0.15em, minimum height=0.15em, circle, draw, 
on chain, inner sep=1pt, text width=5pt, align=center},
graph/.style={minimum width=3em, minimum height=2em, ellipse, draw, on 
chain, decorate, decoration={snake,segment length=1mm,amplitude=0.2mm}},
decoration={
	markings,
	mark=at position 0.5 with {\arrow{>}}},
],

\node[svertex] (a) at (0, 0) {};
\node[svertex, right=15pt of a] (a2) {};

\draw[color=red] ($(a) + (-4pt, 4pt)$) rectangle ($(a2) + (4pt, -4pt)$) {};

\node[svertex, below=20pt of a] (b) {};
\node[svertex, right=15pt of b] (b2) {};

\draw[color=red] ($(b) + (-4pt, 4pt)$) rectangle ($(b2) + (4pt, -4pt)$) {};

\node[svertex, right=20pt of b2] (c) {};
\node[svertex, right=15pt of c] (c2) {};

\draw[color=red] ($(c) + (-4pt, 4pt)$) rectangle ($(c2) + (4pt, -4pt)$) {};

\node[svertex, below=20pt of b] (d) {};
\node[svertex, right=15pt of d] (d2) {};

\draw[color=red] ($(d) + (-4pt, 4pt)$) rectangle ($(d2) + (4pt, -4pt)$) {};

\path[->, >=stealth]
(a) edge (a2)
(b) edge[color=blue] (b2)
(c) edge[color=blue] (c2)
(d) edge[color=blue] (d2)
%
(a2) edge (b)
(b2) edge[color=blue] (c)
(b2) edge (d)
%
(d2) edge[color=blue] (b)
(b2) edge (a)

($(b) + (-10pt, 10pt)$) edge [->, -latex, dashed, bend right=15] (b)
(c2) edge [->, -latex, dashed, bend right=15] ($(c2) + (10pt, 10pt)$)
;

\end{tikzpicture}

==> transgraphc.tex <==
\begin{tikzpicture}[
scale=1.1,
node distance = 10pt,
vertex/.style={minimum width=0.30em, minimum height=0.30em, circle, draw, on 
chain},
svertex/.style={minimum width=0.15em, minimum height=0.15em, circle, draw, 
on chain, inner sep=1pt, text width=5pt, align=center},
bvertex/.style={minimum width=0.15em, minimum height=0.15em, circle, draw, 
on chain, inner sep=1pt, text width=.5pt, align=center, fill=black},
graph/.style={minimum width=3em, minimum height=2em, ellipse, draw, on 
chain, decorate, decoration={snake,segment length=1mm,amplitude=0.2mm}},
decoration={
	markings,
	mark=at position 0.5 with {\arrow{>}}},
],

\node[svertex] (a) at (0, 0) {};
\node[svertex, right=15pt of a] (a2) {};

\node[svertex, below=20pt of a] (b) {};
\node[svertex, right=15pt of b] (b2) {};

\node[svertex, right=20pt of b2] (c) {};
\node[svertex, right=15pt of c] (c2) {};

\node[svertex, below=20pt of b] (d) {};
\node[svertex, right=15pt of d] (d2) {};

\node[bvertex, left=6pt of a2] (1) {};
\node[bvertex, left=6pt of d2] (2) {};
\node[bvertex, left=6pt of b2] (3) {};
\node[bvertex, left=6pt of c2] (4) {};
\node[bvertex, left=9pt of c] (5) {};

\node[bvertex, below=6pt of a, xshift=9pt] (6) {};
\node[bvertex, above=6pt of b, xshift=9pt] (7) {};

\node[bvertex, below=6pt of b, xshift=9pt] (8) {};
\node[bvertex, above=6pt of d, xshift=9pt] (9) {};

\node[bvertex, left=5pt of b, yshift=3pt] (10) {};

\path[->, >=stealth]
(a.45) edge[bend left=10] (a2.135)
(b.38) edge[color=blue, bend left=10] (b2.135)
(c.45) edge[color=blue, bend left=10] (c2.135)
(d.38) edge[color=blue, bend left=10] (d2.135)
%
(a2.south) edge[bend left=10] (b.50)
(b2.45) edge[color=blue, bend left=10] (c.135)
(b2.south) edge[bend left=10] (d.50)
%
(d2.north) edge[color=blue, bend right=10] (b.315)
(b2.north) edge[bend right=10] (a.315)

($(b) + (-10pt, 10pt)$) edge [->, -latex, dashed, bend right=15] (b)
(c2) edge [->, -latex, dashed, bend right=15] ($(c2) + (10pt, 10pt)$)

(b.225) edge[bend left=10] (10)

(a2.225) edge[bend left=10] (1.315)
(b2.225) edge[bend left=10] (3.315)
(c2.225) edge[bend left=10] (4.315)
(d2.225) edge[bend left=10] (2.315)
(c.225) edge[bend left=10] (5.315)

(a.south) edge[bend right=10] (6)
(b.north) edge[bend left=10] (7)

(b.south) edge[bend right=10] (8)
(d.north) edge[bend left=10] (9)
;

\end{tikzpicture}


==> transgraphd.tex <==
\begin{tikzpicture}[
scale=1.1,
node distance = 10pt,
vertex/.style={minimum width=0.30em, minimum height=0.30em, circle, draw, on 
chain},
svertex/.style={minimum width=0.15em, minimum height=0.15em, circle, draw, 
on chain, inner sep=1pt, text width=5pt, align=center},
bvertex/.style={minimum width=0.15em, minimum height=0.15em, circle, draw, 
on chain, inner sep=1pt, text width=.3pt, align=center, fill=black},
graph/.style={minimum width=3em, minimum height=2em, ellipse, draw, on 
chain, decorate, decoration={snake,segment length=1mm,amplitude=0.2mm}},
decoration={
	markings,
	mark=at position 0.5 with {\arrow{>}}},
],

\node[svertex] (a) at (0, 0) {};
\node[svertex, right=15pt of a] (a2) {};

\node[svertex, below=20pt of a] (b) {};
\node[svertex, right=15pt of b] (b2) {};

\node[svertex, right=20pt of b2] (c) {};
\node[svertex, right=15pt of c] (c2) {};

\node[svertex, below=20pt of b] (d) {};
\node[svertex, right=15pt of d] (d2) {};

\node[bvertex, left=6pt of a2] (1) {};
\node[bvertex, left=6pt of d2] (2) {};
\node[bvertex, left=6pt of b2] (3) {};
\node[bvertex, left=6pt of c2] (4) {};
\node[bvertex, left=9pt of c] (5) {};

\node[bvertex, below=6pt of a, xshift=9pt] (6) {};
\node[bvertex, above=6pt of b, xshift=9pt] (7) {};

\node[bvertex, above=5pt of d2, xshift=-7pt] (8) {};
\node[bvertex, above=5pt of d, xshift=7pt] (9) {};

\node[bvertex, left=5pt of b, yshift=3pt] (10) {};

\path[->, >=stealth]
(a.45) edge[bend left=10] (a2.135)
(b.38) edge[color=blue, bend left=10] (3)
(c.45) edge[color=blue, bend left=10] (4)
(d.38) edge[color=blue, bend left=10] (2)
%
(a2.south) edge[bend left=10] (b.50)
(b2.45) edge[color=blue, bend left=10] (5)
(b2.south) edge[bend left=10] (d.50)
%
(d2.north) edge[color=blue, bend right=10] (8)
(b2.north) edge[bend right=10] (a.315)

($(b) + (-10pt, 10pt)$) edge [->, -latex, dashed, bend right=15] (b)
(c2) edge [->, -latex, dashed, bend right=15] ($(c2) + (10pt, 10pt)$)

(b.225) edge[bend left=10] (10)

(a2.225) edge[bend left=10] (1.315)
(b2.225) edge[bend left=10] (b.315)
(c2.225) edge[bend left=10] (c.315)
(d2.225) edge[bend left=10] (d.315)
(c.225) edge[bend left=10] (b2.315)

(a.south) edge[bend right=10] (6)
(b.north) edge[bend left=10] (7)

(b.south) edge[bend right=10] (d2.135)
(d.north) edge[bend left=10] (9)
;

\end{tikzpicture}

